Frequency-explicit a posteriori error estimates for finite element discretizations of Maxwell's equations

We consider residual-based a posteriori error estimators for Galerkin-type discretizations of time-harmonic Maxwell's equations. We focus on configurations where the frequency is high, or close to a resonance frequency, and derive reliability and efficiency estimates. In contrast to previous related works, our estimates are frequency-explicit. In particular, our key contribution is to show that even if the constants appearing in the reliability and efficiency estimates may blow up on coarse meshes, they become independent of the frequency for sufficiently refined meshes. Such results were previously known for the Helmholtz equation describing scalar wave propagation problems and we show that they naturally extend, at the price of many technicalities in the proofs, to Maxwell's equations. Our mathematical analysis is performed in the 3D case, and covers conforming N\'ed\'elec discretizations of the first and second family, as well as first-order (and hybridizable) discontinuous Galerkin schemes. We also present numerical experiments in the 2D case, where Maxwell's equations are discretized with N\'ed\'elec elements of the first family. These illustrating examples perfectly fit our key theoretical findings, and suggest that our estimates are sharp.

==> figures/colorbar_scattering.tex <==
\begin{tikzpicture}
\draw [color={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 },fill={rgb:red, 0 ;green, 0 ;blue, 255 ; black, 0 }] (0, 0.0 ) rectangle (.5, 0.0156862745098 );
\draw [color={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 },fill={rgb:red, 1 ;green, 1 ;blue, 254 ; black, -1 }] (0, 0.0156862745098 ) rectangle (.5, 0.0313725490196 );
\draw [color={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 },fill={rgb:red, 2 ;green, 2 ;blue, 253 ; black, -2 }] (0, 0.0313725490196 ) rectangle (.5, 0.0470588235294 );
\draw [color={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 },fill={rgb:red, 3 ;green, 3 ;blue, 252 ; black, -3 }] (0, 0.0470588235294 ) rectangle (.5, 0.0627450980392 );
\draw [color={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 },fill={rgb:red, 4 ;green, 4 ;blue, 251 ; black, -4 }] (0, 0.0627450980392 ) rectangle (.5, 0.078431372549 );
\draw [color={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 },fill={rgb:red, 5 ;green, 5 ;blue, 250 ; black, -5 }] (0, 0.078431372549 ) rectangle (.5, 0.0941176470588 );
\draw [color={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 },fill={rgb:red, 6 ;green, 6 ;blue, 249 ; black, -6 }] (0, 0.0941176470588 ) rectangle (.5, 0.109803921569 );
\draw [color={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 },fill={rgb:red, 7 ;green, 7 ;blue, 248 ; black, -7 }] (0, 0.109803921569 ) rectangle (.5, 0.125490196078 );
\draw [color={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 },fill={rgb:red, 8 ;green, 8 ;blue, 247 ; black, -8 }] (0, 0.125490196078 ) rectangle (.5, 0.141176470588 );
\draw [color={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 },fill={rgb:red, 9 ;green, 9 ;blue, 246 ; black, -9 }] (0, 0.141176470588 ) rectangle (.5, 0.156862745098 );
\draw [color={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 },fill={rgb:red, 10 ;green, 10 ;blue, 245 ; black, -10 }] (0, 0.156862745098 ) rectangle (.5, 0.172549019608 );
\draw [color={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 },fill={rgb:red, 11 ;green, 11 ;blue, 244 ; black, -11 }] (0, 0.172549019608 ) rectangle (.5, 0.188235294118 );
\draw [color={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 },fill={rgb:red, 12 ;green, 12 ;blue, 243 ; black, -12 }] (0, 0.188235294118 ) rectangle (.5, 0.203921568627 );
\draw [color={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 },fill={rgb:red, 13 ;green, 13 ;blue, 242 ; black, -13 }] (0, 0.203921568627 ) rectangle (.5, 0.219607843137 );
\draw [color={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 },fill={rgb:red, 14 ;green, 14 ;blue, 241 ; black, -14 }] (0, 0.219607843137 ) rectangle (.5, 0.235294117647 );
\draw [color={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 },fill={rgb:red, 15 ;green, 15 ;blue, 240 ; black, -15 }] (0, 0.235294117647 ) rectangle (.5, 0.250980392157 );
\draw [color={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 },fill={rgb:red, 16 ;green, 16 ;blue, 239 ; black, -16 }] (0, 0.250980392157 ) rectangle (.5, 0.266666666667 );
\draw [color={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 },fill={rgb:red, 17 ;green, 17 ;blue, 238 ; black, -17 }] (0, 0.266666666667 ) rectangle (.5, 0.282352941176 );
\draw [color={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 },fill={rgb:red, 18 ;green, 18 ;blue, 237 ; black, -18 }] (0, 0.282352941176 ) rectangle (.5, 0.298039215686 );
\draw [color={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 },fill={rgb:red, 19 ;green, 19 ;blue, 236 ; black, -19 }] (0, 0.298039215686 ) rectangle (.5, 0.313725490196 );
\draw [color={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 },fill={rgb:red, 20 ;green, 20 ;blue, 235 ; black, -20 }] (0, 0.313725490196 ) rectangle (.5, 0.329411764706 );
\draw [color={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 },fill={rgb:red, 21 ;green, 21 ;blue, 234 ; black, -21 }] (0, 0.329411764706 ) rectangle (.5, 0.345098039216 );
\draw [color={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 },fill={rgb:red, 22 ;green, 22 ;blue, 233 ; black, -22 }] (0, 0.345098039216 ) rectangle (.5, 0.360784313725 );
\draw [color={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 },fill={rgb:red, 23 ;green, 23 ;blue, 232 ; black, -23 }] (0, 0.360784313725 ) rectangle (.5, 0.376470588235 );
\draw [color={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 },fill={rgb:red, 24 ;green, 24 ;blue, 231 ; black, -24 }] (0, 0.376470588235 ) rectangle (.5, 0.392156862745 );
\draw [color={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 },fill={rgb:red, 25 ;green, 25 ;blue, 230 ; black, -25 }] (0, 0.392156862745 ) rectangle (.5, 0.407843137255 );
\draw [color={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 },fill={rgb:red, 26 ;green, 26 ;blue, 229 ; black, -26 }] (0, 0.407843137255 ) rectangle (.5, 0.423529411765 );
\draw [color={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 },fill={rgb:red, 27 ;green, 27 ;blue, 228 ; black, -27 }] (0, 0.423529411765 ) rectangle (.5, 0.439215686275 );
\draw [color={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 },fill={rgb:red, 28 ;green, 28 ;blue, 227 ; black, -28 }] (0, 0.439215686275 ) rectangle (.5, 0.454901960784 );
\draw [color={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 },fill={rgb:red, 29 ;green, 29 ;blue, 226 ; black, -29 }] (0, 0.454901960784 ) rectangle (.5, 0.470588235294 );
\draw [color={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 },fill={rgb:red, 30 ;green, 30 ;blue, 225 ; black, -30 }] (0, 0.470588235294 ) rectangle (.5, 0.486274509804 );
\draw [color={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 },fill={rgb:red, 31 ;green, 31 ;blue, 224 ; black, -31 }] (0, 0.486274509804 ) rectangle (.5, 0.501960784314 );
\draw [color={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 },fill={rgb:red, 32 ;green, 32 ;blue, 223 ; black, -32 }] (0, 0.501960784314 ) rectangle (.5, 0.517647058824 );
\draw [color={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 },fill={rgb:red, 33 ;green, 33 ;blue, 222 ; black, -33 }] (0, 0.517647058824 ) rectangle (.5, 0.533333333333 );
\draw [color={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 },fill={rgb:red, 34 ;green, 34 ;blue, 221 ; black, -34 }] (0, 0.533333333333 ) rectangle (.5, 0.549019607843 );
\draw [color={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 },fill={rgb:red, 35 ;green, 35 ;blue, 220 ; black, -35 }] (0, 0.549019607843 ) rectangle (.5, 0.564705882353 );
\draw [color={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 },fill={rgb:red, 36 ;green, 36 ;blue, 219 ; black, -36 }] (0, 0.564705882353 ) rectangle (.5, 0.580392156863 );
\draw [color={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 },fill={rgb:red, 37 ;green, 37 ;blue, 218 ; black, -37 }] (0, 0.580392156863 ) rectangle (.5, 0.596078431373 );
\draw [color={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 },fill={rgb:red, 38 ;green, 38 ;blue, 217 ; black, -38 }] (0, 0.596078431373 ) rectangle (.5, 0.611764705882 );
\draw [color={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 },fill={rgb:red, 39 ;green, 39 ;blue, 216 ; black, -39 }] (0, 0.611764705882 ) rectangle (.5, 0.627450980392 );
\draw [color={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 },fill={rgb:red, 40 ;green, 40 ;blue, 215 ; black, -40 }] (0, 0.627450980392 ) rectangle (.5, 0.643137254902 );
\draw [color={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 },fill={rgb:red, 41 ;green, 41 ;blue, 214 ; black, -41 }] (0, 0.643137254902 ) rectangle (.5, 0.658823529412 );
\draw [color={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 },fill={rgb:red, 42 ;green, 42 ;blue, 213 ; black, -42 }] (0, 0.658823529412 ) rectangle (.5, 0.674509803922 );
\draw [color={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 },fill={rgb:red, 43 ;green, 43 ;blue, 212 ; black, -43 }] (0, 0.674509803922 ) rectangle (.5, 0.690196078431 );
\draw [color={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 },fill={rgb:red, 44 ;green, 44 ;blue, 211 ; black, -44 }] (0, 0.690196078431 ) rectangle (.5, 0.705882352941 );
\draw [color={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 },fill={rgb:red, 45 ;green, 45 ;blue, 210 ; black, -45 }] (0, 0.705882352941 ) rectangle (.5, 0.721568627451 );
\draw [color={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 },fill={rgb:red, 46 ;green, 46 ;blue, 209 ; black, -46 }] (0, 0.721568627451 ) rectangle (.5, 0.737254901961 );
\draw [color={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 },fill={rgb:red, 47 ;green, 47 ;blue, 208 ; black, -47 }] (0, 0.737254901961 ) rectangle (.5, 0.752941176471 );
\draw [color={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 },fill={rgb:red, 48 ;green, 48 ;blue, 207 ; black, -48 }] (0, 0.752941176471 ) rectangle (.5, 0.76862745098 );
\draw [color={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 },fill={rgb:red, 49 ;green, 49 ;blue, 206 ; black, -49 }] (0, 0.76862745098 ) rectangle (.5, 0.78431372549 );
\draw [color={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 },fill={rgb:red, 50 ;green, 50 ;blue, 205 ; black, -50 }] (0, 0.78431372549 ) rectangle (.5, 0.8 );
\draw [color={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 },fill={rgb:red, 51 ;green, 51 ;blue, 204 ; black, -51 }] (0, 0.8 ) rectangle (.5, 0.81568627451 );
\draw [color={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 },fill={rgb:red, 52 ;green, 52 ;blue, 203 ; black, -52 }] (0, 0.81568627451 ) rectangle (.5, 0.83137254902 );
\draw [color={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 },fill={rgb:red, 53 ;green, 53 ;blue, 202 ; black, -53 }] (0, 0.83137254902 ) rectangle (.5, 0.847058823529 );
\draw [color={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 },fill={rgb:red, 54 ;green, 54 ;blue, 201 ; black, -54 }] (0, 0.847058823529 ) rectangle (.5, 0.862745098039 );
\draw [color={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 },fill={rgb:red, 55 ;green, 55 ;blue, 200 ; black, -55 }] (0, 0.862745098039 ) rectangle (.5, 0.878431372549 );
\draw [color={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 },fill={rgb:red, 56 ;green, 56 ;blue, 199 ; black, -56 }] (0, 0.878431372549 ) rectangle (.5, 0.894117647059 );
\draw [color={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 },fill={rgb:red, 57 ;green, 57 ;blue, 198 ; black, -57 }] (0, 0.894117647059 ) rectangle (.5, 0.909803921569 );
\draw [color={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 },fill={rgb:red, 58 ;green, 58 ;blue, 197 ; black, -58 }] (0, 0.909803921569 ) rectangle (.5, 0.925490196078 );
\draw [color={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 },fill={rgb:red, 59 ;green, 59 ;blue, 196 ; black, -59 }] (0, 0.925490196078 ) rectangle (.5, 0.941176470588 );
\draw [color={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 },fill={rgb:red, 60 ;green, 60 ;blue, 195 ; black, -60 }] (0, 0.941176470588 ) rectangle (.5, 0.956862745098 );
\draw [color={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 },fill={rgb:red, 61 ;green, 61 ;blue, 194 ; black, -61 }] (0, 0.956862745098 ) rectangle (.5, 0.972549019608 );
\draw [color={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 },fill={rgb:red, 62 ;green, 62 ;blue, 193 ; black, -62 }] (0, 0.972549019608 ) rectangle (.5, 0.988235294118 );
\draw [color={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 },fill={rgb:red, 63 ;green, 63 ;blue, 192 ; black, -63 }] (0, 0.988235294118 ) rectangle (.5, 1.00392156863 );
\draw [color={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 },fill={rgb:red, 64 ;green, 64 ;blue, 191 ; black, -64 }] (0, 1.00392156863 ) rectangle (.5, 1.01960784314 );
\draw [color={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 },fill={rgb:red, 65 ;green, 65 ;blue, 190 ; black, -65 }] (0, 1.01960784314 ) rectangle (.5, 1.03529411765 );
\draw [color={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 },fill={rgb:red, 66 ;green, 66 ;blue, 189 ; black, -66 }] (0, 1.03529411765 ) rectangle (.5, 1.05098039216 );
\draw [color={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 },fill={rgb:red, 67 ;green, 67 ;blue, 188 ; black, -67 }] (0, 1.05098039216 ) rectangle (.5, 1.06666666667 );
\draw [color={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 },fill={rgb:red, 68 ;green, 68 ;blue, 187 ; black, -68 }] (0, 1.06666666667 ) rectangle (.5, 1.08235294118 );
\draw [color={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 },fill={rgb:red, 69 ;green, 69 ;blue, 186 ; black, -69 }] (0, 1.08235294118 ) rectangle (.5, 1.09803921569 );
\draw [color={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 },fill={rgb:red, 70 ;green, 70 ;blue, 185 ; black, -70 }] (0, 1.09803921569 ) rectangle (.5, 1.1137254902 );
\draw [color={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 },fill={rgb:red, 71 ;green, 71 ;blue, 184 ; black, -71 }] (0, 1.1137254902 ) rectangle (.5, 1.12941176471 );
\draw [color={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 },fill={rgb:red, 72 ;green, 72 ;blue, 183 ; black, -72 }] (0, 1.12941176471 ) rectangle (.5, 1.14509803922 );
\draw [color={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 },fill={rgb:red, 73 ;green, 73 ;blue, 182 ; black, -73 }] (0, 1.14509803922 ) rectangle (.5, 1.16078431373 );
\draw [color={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 },fill={rgb:red, 74 ;green, 74 ;blue, 181 ; black, -74 }] (0, 1.16078431373 ) rectangle (.5, 1.17647058824 );
\draw [color={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 },fill={rgb:red, 75 ;green, 75 ;blue, 180 ; black, -75 }] (0, 1.17647058824 ) rectangle (.5, 1.19215686275 );
\draw [color={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 },fill={rgb:red, 76 ;green, 76 ;blue, 179 ; black, -76 }] (0, 1.19215686275 ) rectangle (.5, 1.20784313725 );
\draw [color={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 },fill={rgb:red, 77 ;green, 77 ;blue, 178 ; black, -77 }] (0, 1.20784313725 ) rectangle (.5, 1.22352941176 );
\draw [color={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 },fill={rgb:red, 78 ;green, 78 ;blue, 177 ; black, -78 }] (0, 1.22352941176 ) rectangle (.5, 1.23921568627 );
\draw [color={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 },fill={rgb:red, 79 ;green, 79 ;blue, 176 ; black, -79 }] (0, 1.23921568627 ) rectangle (.5, 1.25490196078 );
\draw [color={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 },fill={rgb:red, 80 ;green, 80 ;blue, 175 ; black, -80 }] (0, 1.25490196078 ) rectangle (.5, 1.27058823529 );
\draw [color={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 },fill={rgb:red, 81 ;green, 81 ;blue, 174 ; black, -81 }] (0, 1.27058823529 ) rectangle (.5, 1.2862745098 );
\draw [color={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 },fill={rgb:red, 82 ;green, 82 ;blue, 173 ; black, -82 }] (0, 1.2862745098 ) rectangle (.5, 1.30196078431 );
\draw [color={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 },fill={rgb:red, 83 ;green, 83 ;blue, 172 ; black, -83 }] (0, 1.30196078431 ) rectangle (.5, 1.31764705882 );
\draw [color={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 },fill={rgb:red, 84 ;green, 84 ;blue, 171 ; black, -84 }] (0, 1.31764705882 ) rectangle (.5, 1.33333333333 );
\draw [color={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 },fill={rgb:red, 85 ;green, 85 ;blue, 170 ; black, -85 }] (0, 1.33333333333 ) rectangle (.5, 1.34901960784 );
\draw [color={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 },fill={rgb:red, 86 ;green, 86 ;blue, 169 ; black, -86 }] (0, 1.34901960784 ) rectangle (.5, 1.36470588235 );
\draw [color={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 },fill={rgb:red, 87 ;green, 87 ;blue, 168 ; black, -87 }] (0, 1.36470588235 ) rectangle (.5, 1.38039215686 );
\draw [color={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 },fill={rgb:red, 88 ;green, 88 ;blue, 167 ; black, -88 }] (0, 1.38039215686 ) rectangle (.5, 1.39607843137 );
\draw [color={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 },fill={rgb:red, 89 ;green, 89 ;blue, 166 ; black, -89 }] (0, 1.39607843137 ) rectangle (.5, 1.41176470588 );
\draw [color={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 },fill={rgb:red, 90 ;green, 90 ;blue, 165 ; black, -90 }] (0, 1.41176470588 ) rectangle (.5, 1.42745098039 );
\draw [color={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 },fill={rgb:red, 91 ;green, 91 ;blue, 164 ; black, -91 }] (0, 1.42745098039 ) rectangle (.5, 1.4431372549 );
\draw [color={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 },fill={rgb:red, 92 ;green, 92 ;blue, 163 ; black, -92 }] (0, 1.4431372549 ) rectangle (.5, 1.45882352941 );
\draw [color={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 },fill={rgb:red, 93 ;green, 93 ;blue, 162 ; black, -93 }] (0, 1.45882352941 ) rectangle (.5, 1.47450980392 );
\draw [color={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 },fill={rgb:red, 94 ;green, 94 ;blue, 161 ; black, -94 }] (0, 1.47450980392 ) rectangle (.5, 1.49019607843 );
\draw [color={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 },fill={rgb:red, 95 ;green, 95 ;blue, 160 ; black, -95 }] (0, 1.49019607843 ) rectangle (.5, 1.50588235294 );
\draw [color={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 },fill={rgb:red, 96 ;green, 96 ;blue, 159 ; black, -96 }] (0, 1.50588235294 ) rectangle (.5, 1.52156862745 );
\draw [color={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 },fill={rgb:red, 97 ;green, 97 ;blue, 158 ; black, -97 }] (0, 1.52156862745 ) rectangle (.5, 1.53725490196 );
\draw [color={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 },fill={rgb:red, 98 ;green, 98 ;blue, 157 ; black, -98 }] (0, 1.53725490196 ) rectangle (.5, 1.55294117647 );
\draw [color={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 },fill={rgb:red, 99 ;green, 99 ;blue, 156 ; black, -99 }] (0, 1.55294117647 ) rectangle (.5, 1.56862745098 );
\draw [color={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 },fill={rgb:red, 100 ;green, 100 ;blue, 155 ; black, -100 }] (0, 1.56862745098 ) rectangle (.5, 1.58431372549 );
\draw [color={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 },fill={rgb:red, 101 ;green, 101 ;blue, 154 ; black, -101 }] (0, 1.58431372549 ) rectangle (.5, 1.6 );
\draw [color={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 },fill={rgb:red, 102 ;green, 102 ;blue, 153 ; black, -102 }] (0, 1.6 ) rectangle (.5, 1.61568627451 );
\draw [color={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 },fill={rgb:red, 103 ;green, 103 ;blue, 152 ; black, -103 }] (0, 1.61568627451 ) rectangle (.5, 1.63137254902 );
\draw [color={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 },fill={rgb:red, 104 ;green, 104 ;blue, 151 ; black, -104 }] (0, 1.63137254902 ) rectangle (.5, 1.64705882353 );
\draw [color={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 },fill={rgb:red, 105 ;green, 105 ;blue, 150 ; black, -105 }] (0, 1.64705882353 ) rectangle (.5, 1.66274509804 );
\draw [color={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 },fill={rgb:red, 106 ;green, 106 ;blue, 149 ; black, -106 }] (0, 1.66274509804 ) rectangle (.5, 1.67843137255 );
\draw [color={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 },fill={rgb:red, 107 ;green, 107 ;blue, 148 ; black, -107 }] (0, 1.67843137255 ) rectangle (.5, 1.69411764706 );
\draw [color={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 },fill={rgb:red, 108 ;green, 108 ;blue, 147 ; black, -108 }] (0, 1.69411764706 ) rectangle (.5, 1.70980392157 );
\draw [color={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 },fill={rgb:red, 109 ;green, 109 ;blue, 146 ; black, -109 }] (0, 1.70980392157 ) rectangle (.5, 1.72549019608 );
\draw [color={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 },fill={rgb:red, 110 ;green, 110 ;blue, 145 ; black, -110 }] (0, 1.72549019608 ) rectangle (.5, 1.74117647059 );
\draw [color={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 },fill={rgb:red, 111 ;green, 111 ;blue, 144 ; black, -111 }] (0, 1.74117647059 ) rectangle (.5, 1.7568627451 );
\draw [color={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 },fill={rgb:red, 112 ;green, 112 ;blue, 143 ; black, -112 }] (0, 1.7568627451 ) rectangle (.5, 1.77254901961 );
\draw [color={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 },fill={rgb:red, 113 ;green, 113 ;blue, 142 ; black, -113 }] (0, 1.77254901961 ) rectangle (.5, 1.78823529412 );
\draw [color={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 },fill={rgb:red, 114 ;green, 114 ;blue, 141 ; black, -114 }] (0, 1.78823529412 ) rectangle (.5, 1.80392156863 );
\draw [color={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 },fill={rgb:red, 115 ;green, 115 ;blue, 140 ; black, -115 }] (0, 1.80392156863 ) rectangle (.5, 1.81960784314 );
\draw [color={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 },fill={rgb:red, 116 ;green, 116 ;blue, 139 ; black, -116 }] (0, 1.81960784314 ) rectangle (.5, 1.83529411765 );
\draw [color={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 },fill={rgb:red, 117 ;green, 117 ;blue, 138 ; black, -117 }] (0, 1.83529411765 ) rectangle (.5, 1.85098039216 );
\draw [color={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 },fill={rgb:red, 118 ;green, 118 ;blue, 137 ; black, -118 }] (0, 1.85098039216 ) rectangle (.5, 1.86666666667 );
\draw [color={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 },fill={rgb:red, 119 ;green, 119 ;blue, 136 ; black, -119 }] (0, 1.86666666667 ) rectangle (.5, 1.88235294118 );
\draw [color={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 },fill={rgb:red, 120 ;green, 120 ;blue, 135 ; black, -120 }] (0, 1.88235294118 ) rectangle (.5, 1.89803921569 );
\draw [color={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 },fill={rgb:red, 121 ;green, 121 ;blue, 134 ; black, -121 }] (0, 1.89803921569 ) rectangle (.5, 1.9137254902 );
\draw [color={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 },fill={rgb:red, 122 ;green, 122 ;blue, 133 ; black, -122 }] (0, 1.9137254902 ) rectangle (.5, 1.92941176471 );
\draw [color={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 },fill={rgb:red, 123 ;green, 123 ;blue, 132 ; black, -123 }] (0, 1.92941176471 ) rectangle (.5, 1.94509803922 );
\draw [color={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 },fill={rgb:red, 124 ;green, 124 ;blue, 131 ; black, -124 }] (0, 1.94509803922 ) rectangle (.5, 1.96078431373 );
\draw [color={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 },fill={rgb:red, 125 ;green, 125 ;blue, 130 ; black, -125 }] (0, 1.96078431373 ) rectangle (.5, 1.97647058824 );
\draw [color={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 },fill={rgb:red, 126 ;green, 126 ;blue, 129 ; black, -126 }] (0, 1.97647058824 ) rectangle (.5, 1.99215686275 );
\draw [color={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 },fill={rgb:red, 127 ;green, 127 ;blue, 128 ; black, -127 }] (0, 1.99215686275 ) rectangle (.5, 2.00784313725 );
\draw [color={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 },fill={rgb:red, 128 ;green, 128 ;blue, 127 ; black, -128 }] (0, 2.00784313725 ) rectangle (.5, 2.02352941176 );
\draw [color={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 },fill={rgb:red, 129 ;green, 129 ;blue, 126 ; black, -129 }] (0, 2.02352941176 ) rectangle (.5, 2.03921568627 );
\draw [color={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 },fill={rgb:red, 130 ;green, 130 ;blue, 125 ; black, -130 }] (0, 2.03921568627 ) rectangle (.5, 2.05490196078 );
\draw [color={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 },fill={rgb:red, 131 ;green, 131 ;blue, 124 ; black, -131 }] (0, 2.05490196078 ) rectangle (.5, 2.07058823529 );
\draw [color={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 },fill={rgb:red, 132 ;green, 132 ;blue, 123 ; black, -132 }] (0, 2.07058823529 ) rectangle (.5, 2.0862745098 );
\draw [color={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 },fill={rgb:red, 133 ;green, 133 ;blue, 122 ; black, -133 }] (0, 2.0862745098 ) rectangle (.5, 2.10196078431 );
\draw [color={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 },fill={rgb:red, 134 ;green, 134 ;blue, 121 ; black, -134 }] (0, 2.10196078431 ) rectangle (.5, 2.11764705882 );
\draw [color={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 },fill={rgb:red, 135 ;green, 135 ;blue, 120 ; black, -135 }] (0, 2.11764705882 ) rectangle (.5, 2.13333333333 );
\draw [color={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 },fill={rgb:red, 136 ;green, 136 ;blue, 119 ; black, -136 }] (0, 2.13333333333 ) rectangle (.5, 2.14901960784 );
\draw [color={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 },fill={rgb:red, 137 ;green, 137 ;blue, 118 ; black, -137 }] (0, 2.14901960784 ) rectangle (.5, 2.16470588235 );
\draw [color={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 },fill={rgb:red, 138 ;green, 138 ;blue, 117 ; black, -138 }] (0, 2.16470588235 ) rectangle (.5, 2.18039215686 );
\draw [color={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 },fill={rgb:red, 139 ;green, 139 ;blue, 116 ; black, -139 }] (0, 2.18039215686 ) rectangle (.5, 2.19607843137 );
\draw [color={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 },fill={rgb:red, 140 ;green, 140 ;blue, 115 ; black, -140 }] (0, 2.19607843137 ) rectangle (.5, 2.21176470588 );
\draw [color={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 },fill={rgb:red, 141 ;green, 141 ;blue, 114 ; black, -141 }] (0, 2.21176470588 ) rectangle (.5, 2.22745098039 );
\draw [color={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 },fill={rgb:red, 142 ;green, 142 ;blue, 113 ; black, -142 }] (0, 2.22745098039 ) rectangle (.5, 2.2431372549 );
\draw [color={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 },fill={rgb:red, 143 ;green, 143 ;blue, 112 ; black, -143 }] (0, 2.2431372549 ) rectangle (.5, 2.25882352941 );
\draw [color={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 },fill={rgb:red, 144 ;green, 144 ;blue, 111 ; black, -144 }] (0, 2.25882352941 ) rectangle (.5, 2.27450980392 );
\draw [color={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 },fill={rgb:red, 145 ;green, 145 ;blue, 110 ; black, -145 }] (0, 2.27450980392 ) rectangle (.5, 2.29019607843 );
\draw [color={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 },fill={rgb:red, 146 ;green, 146 ;blue, 109 ; black, -146 }] (0, 2.29019607843 ) rectangle (.5, 2.30588235294 );
\draw [color={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 },fill={rgb:red, 147 ;green, 147 ;blue, 108 ; black, -147 }] (0, 2.30588235294 ) rectangle (.5, 2.32156862745 );
\draw [color={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 },fill={rgb:red, 148 ;green, 148 ;blue, 107 ; black, -148 }] (0, 2.32156862745 ) rectangle (.5, 2.33725490196 );
\draw [color={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 },fill={rgb:red, 149 ;green, 149 ;blue, 106 ; black, -149 }] (0, 2.33725490196 ) rectangle (.5, 2.35294117647 );
\draw [color={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 },fill={rgb:red, 150 ;green, 150 ;blue, 105 ; black, -150 }] (0, 2.35294117647 ) rectangle (.5, 2.36862745098 );
\draw [color={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 },fill={rgb:red, 151 ;green, 151 ;blue, 104 ; black, -151 }] (0, 2.36862745098 ) rectangle (.5, 2.38431372549 );
\draw [color={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 },fill={rgb:red, 152 ;green, 152 ;blue, 103 ; black, -152 }] (0, 2.38431372549 ) rectangle (.5, 2.4 );
\draw [color={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 },fill={rgb:red, 153 ;green, 153 ;blue, 102 ; black, -153 }] (0, 2.4 ) rectangle (.5, 2.41568627451 );
\draw [color={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 },fill={rgb:red, 154 ;green, 154 ;blue, 101 ; black, -154 }] (0, 2.41568627451 ) rectangle (.5, 2.43137254902 );
\draw [color={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 },fill={rgb:red, 155 ;green, 155 ;blue, 100 ; black, -155 }] (0, 2.43137254902 ) rectangle (.5, 2.44705882353 );
\draw [color={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 },fill={rgb:red, 156 ;green, 156 ;blue, 99 ; black, -156 }] (0, 2.44705882353 ) rectangle (.5, 2.46274509804 );
\draw [color={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 },fill={rgb:red, 157 ;green, 157 ;blue, 98 ; black, -157 }] (0, 2.46274509804 ) rectangle (.5, 2.47843137255 );
\draw [color={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 },fill={rgb:red, 158 ;green, 158 ;blue, 97 ; black, -158 }] (0, 2.47843137255 ) rectangle (.5, 2.49411764706 );
\draw [color={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 },fill={rgb:red, 159 ;green, 159 ;blue, 96 ; black, -159 }] (0, 2.49411764706 ) rectangle (.5, 2.50980392157 );
\draw [color={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 },fill={rgb:red, 160 ;green, 160 ;blue, 95 ; black, -160 }] (0, 2.50980392157 ) rectangle (.5, 2.52549019608 );
\draw [color={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 },fill={rgb:red, 161 ;green, 161 ;blue, 94 ; black, -161 }] (0, 2.52549019608 ) rectangle (.5, 2.54117647059 );
\draw [color={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 },fill={rgb:red, 162 ;green, 162 ;blue, 93 ; black, -162 }] (0, 2.54117647059 ) rectangle (.5, 2.5568627451 );
\draw [color={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 },fill={rgb:red, 163 ;green, 163 ;blue, 92 ; black, -163 }] (0, 2.5568627451 ) rectangle (.5, 2.57254901961 );
\draw [color={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 },fill={rgb:red, 164 ;green, 164 ;blue, 91 ; black, -164 }] (0, 2.57254901961 ) rectangle (.5, 2.58823529412 );
\draw [color={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 },fill={rgb:red, 165 ;green, 165 ;blue, 90 ; black, -165 }] (0, 2.58823529412 ) rectangle (.5, 2.60392156863 );
\draw [color={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 },fill={rgb:red, 166 ;green, 166 ;blue, 89 ; black, -166 }] (0, 2.60392156863 ) rectangle (.5, 2.61960784314 );
\draw [color={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 },fill={rgb:red, 167 ;green, 167 ;blue, 88 ; black, -167 }] (0, 2.61960784314 ) rectangle (.5, 2.63529411765 );
\draw [color={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 },fill={rgb:red, 168 ;green, 168 ;blue, 87 ; black, -168 }] (0, 2.63529411765 ) rectangle (.5, 2.65098039216 );
\draw [color={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 },fill={rgb:red, 169 ;green, 169 ;blue, 86 ; black, -169 }] (0, 2.65098039216 ) rectangle (.5, 2.66666666667 );
\draw [color={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 },fill={rgb:red, 170 ;green, 170 ;blue, 85 ; black, -170 }] (0, 2.66666666667 ) rectangle (.5, 2.68235294118 );
\draw [color={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 },fill={rgb:red, 171 ;green, 171 ;blue, 84 ; black, -171 }] (0, 2.68235294118 ) rectangle (.5, 2.69803921569 );
\draw [color={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 },fill={rgb:red, 172 ;green, 172 ;blue, 83 ; black, -172 }] (0, 2.69803921569 ) rectangle (.5, 2.7137254902 );
\draw [color={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 },fill={rgb:red, 173 ;green, 173 ;blue, 82 ; black, -173 }] (0, 2.7137254902 ) rectangle (.5, 2.72941176471 );
\draw [color={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 },fill={rgb:red, 174 ;green, 174 ;blue, 81 ; black, -174 }] (0, 2.72941176471 ) rectangle (.5, 2.74509803922 );
\draw [color={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 },fill={rgb:red, 175 ;green, 175 ;blue, 80 ; black, -175 }] (0, 2.74509803922 ) rectangle (.5, 2.76078431373 );
\draw [color={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 },fill={rgb:red, 176 ;green, 176 ;blue, 79 ; black, -176 }] (0, 2.76078431373 ) rectangle (.5, 2.77647058824 );
\draw [color={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 },fill={rgb:red, 177 ;green, 177 ;blue, 78 ; black, -177 }] (0, 2.77647058824 ) rectangle (.5, 2.79215686275 );
\draw [color={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 },fill={rgb:red, 178 ;green, 178 ;blue, 77 ; black, -178 }] (0, 2.79215686275 ) rectangle (.5, 2.80784313725 );
\draw [color={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 },fill={rgb:red, 179 ;green, 179 ;blue, 76 ; black, -179 }] (0, 2.80784313725 ) rectangle (.5, 2.82352941176 );
\draw [color={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 },fill={rgb:red, 180 ;green, 180 ;blue, 75 ; black, -180 }] (0, 2.82352941176 ) rectangle (.5, 2.83921568627 );
\draw [color={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 },fill={rgb:red, 181 ;green, 181 ;blue, 74 ; black, -181 }] (0, 2.83921568627 ) rectangle (.5, 2.85490196078 );
\draw [color={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 },fill={rgb:red, 182 ;green, 182 ;blue, 73 ; black, -182 }] (0, 2.85490196078 ) rectangle (.5, 2.87058823529 );
\draw [color={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 },fill={rgb:red, 183 ;green, 183 ;blue, 72 ; black, -183 }] (0, 2.87058823529 ) rectangle (.5, 2.8862745098 );
\draw [color={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 },fill={rgb:red, 184 ;green, 184 ;blue, 71 ; black, -184 }] (0, 2.8862745098 ) rectangle (.5, 2.90196078431 );
\draw [color={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 },fill={rgb:red, 185 ;green, 185 ;blue, 70 ; black, -185 }] (0, 2.90196078431 ) rectangle (.5, 2.91764705882 );
\draw [color={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 },fill={rgb:red, 186 ;green, 186 ;blue, 69 ; black, -186 }] (0, 2.91764705882 ) rectangle (.5, 2.93333333333 );
\draw [color={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 },fill={rgb:red, 187 ;green, 187 ;blue, 68 ; black, -187 }] (0, 2.93333333333 ) rectangle (.5, 2.94901960784 );
\draw [color={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 },fill={rgb:red, 188 ;green, 188 ;blue, 67 ; black, -188 }] (0, 2.94901960784 ) rectangle (.5, 2.96470588235 );
\draw [color={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 },fill={rgb:red, 189 ;green, 189 ;blue, 66 ; black, -189 }] (0, 2.96470588235 ) rectangle (.5, 2.98039215686 );
\draw [color={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 },fill={rgb:red, 190 ;green, 190 ;blue, 65 ; black, -190 }] (0, 2.98039215686 ) rectangle (.5, 2.99607843137 );
\draw [color={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 },fill={rgb:red, 191 ;green, 191 ;blue, 64 ; black, -191 }] (0, 2.99607843137 ) rectangle (.5, 3.01176470588 );
\draw [color={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 },fill={rgb:red, 192 ;green, 192 ;blue, 63 ; black, -192 }] (0, 3.01176470588 ) rectangle (.5, 3.02745098039 );
\draw [color={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 },fill={rgb:red, 193 ;green, 193 ;blue, 62 ; black, -193 }] (0, 3.02745098039 ) rectangle (.5, 3.0431372549 );
\draw [color={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 },fill={rgb:red, 194 ;green, 194 ;blue, 61 ; black, -194 }] (0, 3.0431372549 ) rectangle (.5, 3.05882352941 );
\draw [color={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 },fill={rgb:red, 195 ;green, 195 ;blue, 60 ; black, -195 }] (0, 3.05882352941 ) rectangle (.5, 3.07450980392 );
\draw [color={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 },fill={rgb:red, 196 ;green, 196 ;blue, 59 ; black, -196 }] (0, 3.07450980392 ) rectangle (.5, 3.09019607843 );
\draw [color={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 },fill={rgb:red, 197 ;green, 197 ;blue, 58 ; black, -197 }] (0, 3.09019607843 ) rectangle (.5, 3.10588235294 );
\draw [color={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 },fill={rgb:red, 198 ;green, 198 ;blue, 57 ; black, -198 }] (0, 3.10588235294 ) rectangle (.5, 3.12156862745 );
\draw [color={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 },fill={rgb:red, 199 ;green, 199 ;blue, 56 ; black, -199 }] (0, 3.12156862745 ) rectangle (.5, 3.13725490196 );
\draw [color={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 },fill={rgb:red, 200 ;green, 200 ;blue, 55 ; black, -200 }] (0, 3.13725490196 ) rectangle (.5, 3.15294117647 );
\draw [color={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 },fill={rgb:red, 201 ;green, 201 ;blue, 54 ; black, -201 }] (0, 3.15294117647 ) rectangle (.5, 3.16862745098 );
\draw [color={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 },fill={rgb:red, 202 ;green, 202 ;blue, 53 ; black, -202 }] (0, 3.16862745098 ) rectangle (.5, 3.18431372549 );
\draw [color={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 },fill={rgb:red, 203 ;green, 203 ;blue, 52 ; black, -203 }] (0, 3.18431372549 ) rectangle (.5, 3.2 );
\draw [color={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 },fill={rgb:red, 204 ;green, 204 ;blue, 51 ; black, -204 }] (0, 3.2 ) rectangle (.5, 3.21568627451 );
\draw [color={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 },fill={rgb:red, 205 ;green, 205 ;blue, 50 ; black, -205 }] (0, 3.21568627451 ) rectangle (.5, 3.23137254902 );
\draw [color={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 },fill={rgb:red, 206 ;green, 206 ;blue, 49 ; black, -206 }] (0, 3.23137254902 ) rectangle (.5, 3.24705882353 );
\draw [color={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 },fill={rgb:red, 207 ;green, 207 ;blue, 48 ; black, -207 }] (0, 3.24705882353 ) rectangle (.5, 3.26274509804 );
\draw [color={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 },fill={rgb:red, 208 ;green, 208 ;blue, 47 ; black, -208 }] (0, 3.26274509804 ) rectangle (.5, 3.27843137255 );
\draw [color={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 },fill={rgb:red, 209 ;green, 209 ;blue, 46 ; black, -209 }] (0, 3.27843137255 ) rectangle (.5, 3.29411764706 );
\draw [color={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 },fill={rgb:red, 210 ;green, 210 ;blue, 45 ; black, -210 }] (0, 3.29411764706 ) rectangle (.5, 3.30980392157 );
\draw [color={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 },fill={rgb:red, 211 ;green, 211 ;blue, 44 ; black, -211 }] (0, 3.30980392157 ) rectangle (.5, 3.32549019608 );
\draw [color={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 },fill={rgb:red, 212 ;green, 212 ;blue, 43 ; black, -212 }] (0, 3.32549019608 ) rectangle (.5, 3.34117647059 );
\draw [color={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 },fill={rgb:red, 213 ;green, 213 ;blue, 42 ; black, -213 }] (0, 3.34117647059 ) rectangle (.5, 3.3568627451 );
\draw [color={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 },fill={rgb:red, 214 ;green, 214 ;blue, 41 ; black, -214 }] (0, 3.3568627451 ) rectangle (.5, 3.37254901961 );
\draw [color={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 },fill={rgb:red, 215 ;green, 215 ;blue, 40 ; black, -215 }] (0, 3.37254901961 ) rectangle (.5, 3.38823529412 );
\draw [color={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 },fill={rgb:red, 216 ;green, 216 ;blue, 39 ; black, -216 }] (0, 3.38823529412 ) rectangle (.5, 3.40392156863 );
\draw [color={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 },fill={rgb:red, 217 ;green, 217 ;blue, 38 ; black, -217 }] (0, 3.40392156863 ) rectangle (.5, 3.41960784314 );
\draw [color={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 },fill={rgb:red, 218 ;green, 218 ;blue, 37 ; black, -218 }] (0, 3.41960784314 ) rectangle (.5, 3.43529411765 );
\draw [color={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 },fill={rgb:red, 219 ;green, 219 ;blue, 36 ; black, -219 }] (0, 3.43529411765 ) rectangle (.5, 3.45098039216 );
\draw [color={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 },fill={rgb:red, 220 ;green, 220 ;blue, 35 ; black, -220 }] (0, 3.45098039216 ) rectangle (.5, 3.46666666667 );
\draw [color={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 },fill={rgb:red, 221 ;green, 221 ;blue, 34 ; black, -221 }] (0, 3.46666666667 ) rectangle (.5, 3.48235294118 );
\draw [color={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 },fill={rgb:red, 222 ;green, 222 ;blue, 33 ; black, -222 }] (0, 3.48235294118 ) rectangle (.5, 3.49803921569 );
\draw [color={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 },fill={rgb:red, 223 ;green, 223 ;blue, 32 ; black, -223 }] (0, 3.49803921569 ) rectangle (.5, 3.5137254902 );
\draw [color={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 },fill={rgb:red, 224 ;green, 224 ;blue, 31 ; black, -224 }] (0, 3.5137254902 ) rectangle (.5, 3.52941176471 );
\draw [color={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 },fill={rgb:red, 225 ;green, 225 ;blue, 30 ; black, -225 }] (0, 3.52941176471 ) rectangle (.5, 3.54509803922 );
\draw [color={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 },fill={rgb:red, 226 ;green, 226 ;blue, 29 ; black, -226 }] (0, 3.54509803922 ) rectangle (.5, 3.56078431373 );
\draw [color={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 },fill={rgb:red, 227 ;green, 227 ;blue, 28 ; black, -227 }] (0, 3.56078431373 ) rectangle (.5, 3.57647058824 );
\draw [color={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 },fill={rgb:red, 228 ;green, 228 ;blue, 27 ; black, -228 }] (0, 3.57647058824 ) rectangle (.5, 3.59215686275 );
\draw [color={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 },fill={rgb:red, 229 ;green, 229 ;blue, 26 ; black, -229 }] (0, 3.59215686275 ) rectangle (.5, 3.60784313725 );
\draw [color={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 },fill={rgb:red, 230 ;green, 230 ;blue, 25 ; black, -230 }] (0, 3.60784313725 ) rectangle (.5, 3.62352941176 );
\draw [color={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 },fill={rgb:red, 231 ;green, 231 ;blue, 24 ; black, -231 }] (0, 3.62352941176 ) rectangle (.5, 3.63921568627 );
\draw [color={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 },fill={rgb:red, 232 ;green, 232 ;blue, 23 ; black, -232 }] (0, 3.63921568627 ) rectangle (.5, 3.65490196078 );
\draw [color={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 },fill={rgb:red, 233 ;green, 233 ;blue, 22 ; black, -233 }] (0, 3.65490196078 ) rectangle (.5, 3.67058823529 );
\draw [color={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 },fill={rgb:red, 234 ;green, 234 ;blue, 21 ; black, -234 }] (0, 3.67058823529 ) rectangle (.5, 3.6862745098 );
\draw [color={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 },fill={rgb:red, 235 ;green, 235 ;blue, 20 ; black, -235 }] (0, 3.6862745098 ) rectangle (.5, 3.70196078431 );
\draw [color={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 },fill={rgb:red, 236 ;green, 236 ;blue, 19 ; black, -236 }] (0, 3.70196078431 ) rectangle (.5, 3.71764705882 );
\draw [color={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 },fill={rgb:red, 237 ;green, 237 ;blue, 18 ; black, -237 }] (0, 3.71764705882 ) rectangle (.5, 3.73333333333 );
\draw [color={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 },fill={rgb:red, 238 ;green, 238 ;blue, 17 ; black, -238 }] (0, 3.73333333333 ) rectangle (.5, 3.74901960784 );
\draw [color={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 },fill={rgb:red, 239 ;green, 239 ;blue, 16 ; black, -239 }] (0, 3.74901960784 ) rectangle (.5, 3.76470588235 );
\draw [color={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 },fill={rgb:red, 240 ;green, 240 ;blue, 15 ; black, -240 }] (0, 3.76470588235 ) rectangle (.5, 3.78039215686 );
\draw [color={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 },fill={rgb:red, 241 ;green, 241 ;blue, 14 ; black, -241 }] (0, 3.78039215686 ) rectangle (.5, 3.79607843137 );
\draw [color={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 },fill={rgb:red, 242 ;green, 242 ;blue, 13 ; black, -242 }] (0, 3.79607843137 ) rectangle (.5, 3.81176470588 );
\draw [color={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 },fill={rgb:red, 243 ;green, 243 ;blue, 12 ; black, -243 }] (0, 3.81176470588 ) rectangle (.5, 3.82745098039 );
\draw [color={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 },fill={rgb:red, 244 ;green, 244 ;blue, 11 ; black, -244 }] (0, 3.82745098039 ) rectangle (.5, 3.8431372549 );
\draw [color={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 },fill={rgb:red, 245 ;green, 245 ;blue, 10 ; black, -245 }] (0, 3.8431372549 ) rectangle (.5, 3.85882352941 );
\draw [color={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 },fill={rgb:red, 246 ;green, 246 ;blue, 9 ; black, -246 }] (0, 3.85882352941 ) rectangle (.5, 3.87450980392 );
\draw [color={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 },fill={rgb:red, 247 ;green, 247 ;blue, 8 ; black, -247 }] (0, 3.87450980392 ) rectangle (.5, 3.89019607843 );
\draw [color={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 },fill={rgb:red, 248 ;green, 248 ;blue, 7 ; black, -248 }] (0, 3.89019607843 ) rectangle (.5, 3.90588235294 );
\draw [color={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 },fill={rgb:red, 249 ;green, 249 ;blue, 6 ; black, -249 }] (0, 3.90588235294 ) rectangle (.5, 3.92156862745 );
\draw [color={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 },fill={rgb:red, 250 ;green, 250 ;blue, 5 ; black, -250 }] (0, 3.92156862745 ) rectangle (.5, 3.93725490196 );
\draw [color={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 },fill={rgb:red, 251 ;green, 251 ;blue, 4 ; black, -251 }] (0, 3.93725490196 ) rectangle (.5, 3.95294117647 );
\draw [color={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 },fill={rgb:red, 252 ;green, 252 ;blue, 3 ; black, -252 }] (0, 3.95294117647 ) rectangle (.5, 3.96862745098 );
\draw [color={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 },fill={rgb:red, 253 ;green, 253 ;blue, 2 ; black, -253 }] (0, 3.96862745098 ) rectangle (.5, 3.98431372549 );
\draw [color={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 },fill={rgb:red, 254 ;green, 254 ;blue, 1 ; black, -254 }] (0, 3.98431372549 ) rectangle (.5, 4.0 );
\node at (.5,0)           [anchor=west] {-2};
\node at (.5, 2.0 ) [anchor=west] { 0};
\node at (.5, 4 )    [anchor=west] { 2};
\end{tikzpicture}


==> figures/image_scattering.tex <==
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/images/image_Ey_1.png}
\vspace{-0.6cm}
\subcaption{$\omega = 2\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/images/image_Ey_5.png}
\vspace{-0.6cm}
\subcaption{$\omega = 10\pi$}
\end{minipage}
\begin{minipage}{.05\linewidth}
$\quad$
\end{minipage}

\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/images/image_Ey_15.png}
\vspace{-0.6cm}
\subcaption{$\omega = 30\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/images/image_Ey_25.png}
\vspace{-0.6cm}
\subcaption{$\omega = 50\pi$}
\end{minipage}
\begin{minipage}{.05\linewidth}
\input{figures/colorbar_scattering}
\vspace{1cm}
\end{minipage}


==> figures/mesh.tex <==
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/data/mesh/mesh_init.pdf}
\subcaption{Initial mesh}
\end{minipage}
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/data/mesh/mesh_P0.pdf}
\subcaption{$p=1$ and $\omega=2\pi$}
\end{minipage}

\hspace{.01cm}
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/data/mesh/mesh_P1.pdf}
\subcaption{$p=2$ and $\omega=30\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\includegraphics[width=\linewidth]{figures/data/mesh/mesh_P2.pdf}
\subcaption{$p=3$ and $\omega=60\pi$}
\end{minipage}


==> figures/pec_cavity_high.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 1$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.1666666,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_1.3.txt}%
node[pos=0.25,pin=90:{$\ell = 1$}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_2.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_4.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_8.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_16.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P0/curve_32.3.txt}%
node[pos=0.9,pin=-90:{$\ell = 32$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 2$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.1666666,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_1.3.txt}
node[pos=0.15,pin=90:{$\ell = 1$}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_2.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_4.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_8.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_16.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P1/curve_32.3.txt}%
node[pos=0.8,pin=-45:{$\ell = 32$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 3$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.1666666,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_1.3.txt}
node[pos=0.15,pin={[pin distance=0.5cm]90:{$\ell = 1$}}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_2.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_4.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_8.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_16.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P2/curve_32.3.txt}
node[pos=0.8,pin=-45:{$\ell = 32$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 4$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.1666666,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_1.3.txt}
node[pos=0.15,pin={[pin distance=0.5cm]90:{$\ell = 1$}}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_2.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_4.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_8.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_16.3.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/high/P3/curve_32.3.txt}
node[pos=0.8,pin=-45:{$\ell = 32$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pec_cavity_resonance.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 1$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymin = 1./6,
	ymax = 50,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.3.txt}%
node[pos=0.075,pin=90:{$\delta = 1/2$}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.275.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.2625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.25625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.25313.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P0/curve_1.25156.txt} %
node[pos=0.3,pin=0:{$\delta = 1/64$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 2$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymin = 1/6,
	ymax = 1/.02,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.3.txt}
node[pos=0.075,pin=90:{$\delta = 1/2$}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.275.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.2625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.25625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.25313.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P1/curve_1.25156.txt} %
node[pos=0.3,pin=0:{$\delta = 1/64$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 3$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymin = 1/6,
	ymax = 1/.02,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.3.txt}
node[pos=0.1,pin=90:{$\delta = 1/2$}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.275.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.2625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.25625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.25313.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P2/curve_1.25156.txt} %
node[pos=0.15,pin=0:{$\delta = 1/64$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 4$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymin = 1/6,
	ymax = 1/.02,
	xmax = 1,
	xmin = 1/4096
]

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.3.txt}%
node[pos=0.0,pin={[pin distance=.7cm]88:{\hspace{.5cm}$\delta = 1/2$}}] {};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.275.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.2625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.25625.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.25313.txt};

\plot%
table[x expr = 1./\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/resonance/P3/curve_1.25156.txt} %
node[pos=0.1,pin=0:{$\delta = 1/64$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pml_pw.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p = 1$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.33333333333,
	xmax = 1/8,
	xmin = 1/2048
]

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_1.00.txt}
node[pos=0.1,pin={[pin distance=.25cm]90:{$\omega = 2\pi$}}] {};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_2.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_4.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_8.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_16.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P0/curve_32.00.txt}
node[pos=0.9,pin={[pin distance=.5cm]-90:{$\omega = 64\pi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p=2$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.33333333333,
	xmax = 1/8,
	xmin = 1/2048
]

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_1.00.txt}
node[pos=0.1,pin={[pin distance=.125cm]90:{$\omega = 2\pi$}}] {};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_2.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_4.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_8.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_16.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P1/curve_32.00.txt}
node[pos=0.9,pin={[pin distance=1cm]-90:{$\omega = 64\pi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p=3$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log,
	ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.33333333333,
	xmax = 1/8,
	xmin = 1/2048
]

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_1.00.txt}
node[pos=0.1,pin={[pin distance=0.5cm]90:{$\omega = 2\pi$}}] {};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_2.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_4.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_8.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_16.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P2/curve_32.00.txt}
node[pos=0.6,pin=-45:{$\omega = 64\pi$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$h$ $\;$ ($p=4$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	xmode = log, ymode = log,
	x dir  = reverse,
	ymax = 50,
	ymin = 0.33333333333,
	xmax = 1/8,
	xmin = 1/2048
]

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_1.00.txt}
node[pos=0.1,pin={[pin distance=.5cm]90:{$\omega = 2\pi$}}] {};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_2.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_4.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_8.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_16.00.txt};

\plot%
table[x expr = .8/\thisrow{N}, y expr=\thisrow{eta}/\thisrow{err}]%
{figures/data/pml_pw/P3/curve_32.00.txt}
node[pos=0.8,pin={[pin distance=.5cm]-45:{$\omega = 64\pi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/scattering.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$N$ $\;$ ($p = 1$)},
%	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/\norm{\BE}_{\omega,\ccurl,\Omega}$},
	ylabel = {Error},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/15.8379]%
{figures/data/scattering/P0_F1/errors.txt}
node[pos=0.5,pin={[pin distance=1cm]-125:{$\omega = 2\pi$}}] {};

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/74.23]%
{figures/data/scattering/P0_F5/errors.txt}
node[pos=0.9,pin={90:{$\omega = 10\pi$}}] {};

\plot[black,solid,domain=1e3:1e6] {5e2*x^(-0.5)};

\SlopeTriangle{.5}{-.15}{.2}{-.5}{$N^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$N$ $\;$ ($p = 2$)},
%	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/\norm{\BE}_{\omega,\ccurl,\Omega}$},
	ylabel = {Error},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}/44.9593]%
{figures/data/scattering/P1_F3/errors.txt}
node[pos=0.5,pin={[pin distance=1cm]-125:{$\omega = 6\pi$}}] {};

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}/220.788]%
{figures/data/scattering/P1_F15/errors.txt}
node[pos=0.9,pin={[pin distance=1cm]90:{$\omega = 30\pi$}}] {};

\plot[black,solid,domain=1e4:1e6] {5e2*x^(-1)};

\SlopeTriangle{.5}{-.15}{.15}{-1}{$N^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p = 1$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	ymode = log,
	ymin = .1,
	ymax = 200,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P0_F1/errors.txt}
node[pos=0.5,pin=90:{$\omega = 2\pi$}] {};

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P0_F5/errors.txt}
node[pos=0.4,pin=-90:{$\omega = 10\pi$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p = 2$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	ymode = log,
	ymin = .1,
	ymax = 200,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P1_F3/errors.txt}
node[pos=0.5,pin=90:{$\omega = 6\pi$}] {};

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P1_F15/errors.txt}
node[pos=0.6,pin=-90:{$\omega = 30\pi$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$N$ $\;$ ($p = 3$)},
%	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/\norm{\BE}_{\omega,\ccurl,\Omega}$},
	ylabel = {Error},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}/44.9593]%
{figures/data/scattering/P2_F15/errors.txt}
node[pos=0.55,pin={[pin distance=1cm]-125:{$\omega = 30\pi$}}] {};

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}/220.788]%
{figures/data/scattering/P2_F30/errors.txt}
node[pos=0.85,pin={[pin distance=1.5cm]90:{$\omega = 60\pi$}}] {};

\plot[black,solid,domain=1e5:1e7] {3e6*x^(-1.5)};

\SlopeTriangle{.65}{-.15}{.15}{-1.5}{$N^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {$N$ $\;$ ($p = 4$)},
%	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/\norm{\BE}_{\omega,\ccurl,\Omega}$},
	ylabel = {Error},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/74.23]%
{figures/data/scattering/P3_F25/errors.txt}
node[pos=0.55,pin={[pin distance=1cm]-125:{$\omega = 50\pi$}}] {};

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/15.8379]%
{figures/data/scattering/P3_F50/errors.txt}
node[pos=0.85,pin={[pin distance=1.3cm]90:{$\omega = 100\pi$}}] {};

\plot[black,solid,domain=3e5:1e7] {5e11*x^(-2)};

\SlopeTriangle{.6}{-.15}{.2}{-2.}{$N^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p = 3$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	ymode = log,
	ymin = .1,
	ymax = 500,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P2_F15/errors.txt}
node[pos=0.65,pin=90:{$\omega = 30\pi$}] {};

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P2_F30/errors.txt}
node[pos=0.6,pin=-45:{$\omega = 60\pi$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p = 4$)},
	ylabel = {$\eta/\norm{\BE-\BE_h}_{\ccurl,\omega,\Omega}$},
	ymode = log,
	ymin = .1,
	ymax = 500,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P3_F25/errors.txt}
node[pos=0.7,pin=90:{$\omega = 50\pi$}] {};

\plot%
table[x = iter, y expr=\thisrow{eta}/\thisrow{true_err}]%
{figures/data/scattering/P3_F50/errors.txt}
node[pos=0.65,pin=-90:{$\omega = 100\pi$}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/scattering_reg.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p=0$)},
	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/_\norm{\BE}_{\omega,\ccurl,\Omega}$},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/15.8379]%
{figures/data/scattering/P0_F1/errors_reg.txt};

\plot%
table[x = nr_dofs, y expr=100*\thisrow{true_err}/74.23]%
{figures/data/scattering/P0_F5/errors_reg.txt};

\plot[black,solid,domain=1e3:1e6] {5e2*x^(-0.5)};

\SlopeTriangle{.5}{-.15}{.2}{-.5}{$N^{-(p+1)/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p=2$)},
	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl,\Omega}/_\norm{\BE}_{\omega,\ccurl,\Omega}$},
	xmode = log,
	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}]%
{figures/data/scattering/P2_F15/errors_reg.txt};

\plot%
table[x = nr_dofs, y expr=\thisrow{true_err}]%
{figures/data/scattering/P2_F30/errors_reg.txt};

\plot[black,solid,domain=1e4:1e6] {5e6*x^(-1.5)};

\SlopeTriangle{.5}{-.15}{.15}{-1.5}{$N^{-(p+1)/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p=0$)},
	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl}/\eta$},
%	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{true_err}/\thisrow{eta}]%
{figures/data/scattering/P0_F1/errors_reg.txt};

\plot%
table[x = iter, y expr=\thisrow{true_err}/\thisrow{eta}]%
{figures/data/scattering/P0_F5/errors_reg.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[%
	width  = \linewidth,
	xlabel = {iterations $\;$ ($p=2$)},
	ylabel = {$\norm{\BE-\BE_h}_{\omega,\ccurl}/\eta$},
%	ymode = log,
%	ymin = .001,
%	ymax = .5,
%	xmax = 1/8,
%	xmin = 1/2048
]

\plot%
table[x = iter, y expr=\thisrow{true_err}/\thisrow{eta}]%
{figures/data/scattering/P2_F15/errors_reg.txt};

\plot%
table[x = iter, y expr=\thisrow{true_err}/\thisrow{eta}]%
{figures/data/scattering/P2_F30/errors_reg.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

